Infinite Recommendation Networks: A Data-Centric Approach

We leverage the Neural Tangent Kernel and its equivalence to training infinitely-wide neural networks to devise $\infty$-AE: an autoencoder with infinitely-wide bottleneck layers. The outcome is a highly expressive yet simplistic recommendation model with a single hyper-parameter and a closed-form solution. Leveraging $\infty$-AE's simplicity, we also develop Distill-CF for synthesizing tiny, high-fidelity data summaries which distill the most important knowledge from the extremely large and sparse user-item interaction matrix for efficient and accurate subsequent data-usage like model training, inference, architecture search, etc. This takes a data-centric approach to recommendation, where we aim to improve the quality of logged user-feedback data for subsequent modeling, independent of the learning algorithm. We particularly utilize the concept of differentiable Gumbel-sampling to handle the inherent data heterogeneity, sparsity, and semi-structuredness, while being scalable to datasets with hundreds of millions of user-item interactions. Both of our proposed approaches significantly outperform their respective state-of-the-art and when used together, we observe 96-105% of $\infty$-AE's performance on the full dataset with as little as 0.1% of the original dataset size, leading us to explore the counter-intuitive question: Is more data what you need for better recommendation?

==> algorithms/inf_ae_predict.tex <==
\vspace{-0.5cm}
\begin{algorithm}[H]
\centering
\caption{\model inference} \label{alg:inf_ae_predict}
    \begin{flushleft}
        \textbf{Input:} $\text{User set}~~ \mathcal{U} ~;~ \text{dataset}~ \mathbf{X} \in \mathbb{R}^{|\mathcal{U}| \times |\mathcal{I}|} ;$ NTK \\
        $\mathbb{K} : \mathbb{R}^{|\mathcal{I}|} \times \mathbb{R}^{|\mathcal{I}|} \mapsto \mathbb{R} ;~ \text{dual params.}~ \alpha \in \mathbb{R}^{|\mathcal{U}| \times |\mathcal{I}|}$ \\
        $;~ \text{inference user history}~ \hat{\mathbf{X}}_u \in \mathbb{R}^{|\mathcal{I}|} $ \\
        \textbf{Output:} $\text{Prediction}~ \hat{y} \in \mathbb{R}^{|\mathcal{I}|}$
    \end{flushleft}
    \begin{algorithmic}[1]
        \Procedure{predict}{$\mathcal{U}, \mathbf{X}, \hat{\mathbf{X}}_u, \mathbb{K}, \alpha$} 
            \State $\mathbf{K} \leftarrow [0]_{|\mathcal{U}|}$ 
            \Comment{Zero Initialization}
            \State $\mathbf{K}_{v} \leftarrow \mathbb{K}(\hat{\mathbf{X}}_u, \mathbf{X}_v) ~~~ \forall v \in \mathcal{U}$
            \State $\hat{y} \leftarrow softmax(\mathbf{K} \cdot \alpha)$
            \State \Return $\hat{y}$
        \EndProcedure
    \end{algorithmic}
\end{algorithm}

==> algorithms/inf_ae_train.tex <==
\vspace{-0.5cm}
\begin{algorithm}[H]
\centering
\caption{\model model training} \label{alg:inf_ae_trian}
    \begin{flushleft}
        \textbf{Input:} $\text{User set}~~ \mathcal{U} ~;~ \text{dataset}~ \mathbf{X} \in \mathbb{R}^{|\mathcal{U}| \times |\mathcal{I}|} ;$ NTK \\
        $\mathbb{K} : \mathbb{R}^{|\mathcal{I}|} \times \mathbb{R}^{|\mathcal{I}|} \mapsto \mathbb{R} ~;~ \text{regularization const.}$ \\ $\lambda \in \mathbb{R}$ \\
        \textbf{Output:} $\text{Dual parameters}~ \alpha \in \mathbb{R}^{|\mathcal{U}| \times |\mathcal{I}|}$
    \end{flushleft}
    \vspace{0.1cm}
    \begin{algorithmic}[1]
        \Procedure{fit}{$\mathcal{U}, \mathbf{X}, \mathbb{K}$} 
            \State $\mathbf{K} \leftarrow [ 0 ]_{|\mathcal{U}| \times |\mathcal{U}|}$ 
            \Comment{Zero Initialization}
            % \For{$u \sim \mathcal{U}, v \sim \mathcal{U}$}
            \State $\mathbf{K}_{u, v} \leftarrow \mathbb{K}(\mathbf{X}_u, \mathbf{X}_v) ~~~ \forall u \in \mathcal{U}, v \in \mathcal{U}$
            % \EndFor
            \State $\alpha \leftarrow (\mathbf{K} + \lambda I)^{-1} \cdot \mathbf{X}$
            \State \Return $\alpha$
        \EndProcedure
    \end{algorithmic}
    \vspace{0.08cm}
\end{algorithm}
